Laguerre-Hermite Pseudo-Spectral Velocity Formulation of Gyrokinetics

First-principles simulations of tokamak turbulence have proven to be of great value in recent decades. We develop a pseudo-spectral velocity formulation of the turbulence equations that smoothly interpolates between the highly efficient but lower resolution 3D gyrofluid representation and the conventional but more expensive 5D gyrokinetic representation. Our formulation is a projection of the nonlinear gyrokinetic equation onto a Laguerre-Hermite velocity-space basis. We discuss issues related to collisions, closures, and entropy. While any collision operator can be used in the formulation, we highlight a model operator that has a particularly sparse Laguerre-Hermite representation, while satisfying conservation laws and the H theorem. Free streaming, magnetic drifts, and nonlinear phase mixing each give rise to closure problems, which we discuss in relation to the instabilities of interest and to free energy conservation. We show that the model is capable of reproducing gyrokinetic results for linear instabilities and zonal flow dynamics. Thus the final model is appropriate for the study of instabilities, turbulence, and transport in a wide range of geometries, including tokamaks and stellarators.

==> RHhlspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(984,708){\makebox(0,0){\strut{}$0$}}%
      \put(1596,708){\makebox(0,0){\strut{}$5$}}%
      \put(2208,708){\makebox(0,0){\strut{}$10$}}%
      \put(2819,708){\makebox(0,0){\strut{}$15$}}%
      \put(3430,708){\makebox(0,0){\strut{}$20$}}%
      \put(4042,708){\makebox(0,0){\strut{}$25$}}%
      \put(4653,708){\makebox(0,0){\strut{}$30$}}%
      \put(2880,378){\makebox(0,0){\strut{}$m$}}%
      \put(813,994){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(813,1334){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(813,1675){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(813,2015){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(813,2355){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(813,2695){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(813,3035){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(813,3376){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(483,2270){\rotatebox{-270}{\makebox(0,0){\strut{}$\ell$}}}%
      \put(5192,994){\makebox(0,0)[l]{\strut{}-4}}%
      \put(5192,1504){\makebox(0,0)[l]{\strut{}-3}}%
      \put(5192,2014){\makebox(0,0)[l]{\strut{}-2}}%
      \put(5192,2525){\makebox(0,0)[l]{\strut{}-1}}%
      \put(5192,3035){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5192,3546){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5522,2270){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1cm}$\log_{10} P(\ell,m)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RHhlspec}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hlspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(984,708){\makebox(0,0){\strut{}$0$}}%
      \put(1596,708){\makebox(0,0){\strut{}$5$}}%
      \put(2208,708){\makebox(0,0){\strut{}$10$}}%
      \put(2819,708){\makebox(0,0){\strut{}$15$}}%
      \put(3430,708){\makebox(0,0){\strut{}$20$}}%
      \put(4042,708){\makebox(0,0){\strut{}$25$}}%
      \put(4653,708){\makebox(0,0){\strut{}$30$}}%
      \put(2880,378){\makebox(0,0){\strut{}$m$}}%
      \put(813,994){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(813,1334){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(813,1675){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(813,2015){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(813,2355){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(813,2695){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(813,3035){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(813,3376){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(483,2270){\rotatebox{-270}{\makebox(0,0){\strut{}$\ell$}}}%
      \put(5192,994){\makebox(0,0)[l]{\strut{}-6}}%
      \put(5192,1419){\makebox(0,0)[l]{\strut{}-5}}%
      \put(5192,1844){\makebox(0,0)[l]{\strut{}-4}}%
      \put(5192,2270){\makebox(0,0)[l]{\strut{}-3}}%
      \put(5192,2695){\makebox(0,0)[l]{\strut{}-2}}%
      \put(5192,3120){\makebox(0,0)[l]{\strut{}-1}}%
      \put(5192,3546){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5522,2270){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1cm}$\log_{10} P(\ell,m)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hlspec}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hlspec2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(984,708){\makebox(0,0){\strut{}$0$}}%
      \put(1596,708){\makebox(0,0){\strut{}$5$}}%
      \put(2208,708){\makebox(0,0){\strut{}$10$}}%
      \put(2819,708){\makebox(0,0){\strut{}$15$}}%
      \put(3430,708){\makebox(0,0){\strut{}$20$}}%
      \put(4042,708){\makebox(0,0){\strut{}$25$}}%
      \put(4653,708){\makebox(0,0){\strut{}$30$}}%
      \put(2880,378){\makebox(0,0){\strut{}$m$}}%
      \put(813,994){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(813,1334){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(813,1675){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(813,2015){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(813,2355){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(813,2695){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(813,3035){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(813,3376){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(483,2270){\rotatebox{-270}{\makebox(0,0){\strut{}$\ell$}}}%
      \put(5192,994){\makebox(0,0)[l]{\strut{}-6}}%
      \put(5192,1419){\makebox(0,0)[l]{\strut{}-5}}%
      \put(5192,1844){\makebox(0,0)[l]{\strut{}-4}}%
      \put(5192,2270){\makebox(0,0)[l]{\strut{}-3}}%
      \put(5192,2695){\makebox(0,0)[l]{\strut{}-2}}%
      \put(5192,3120){\makebox(0,0)[l]{\strut{}-1}}%
      \put(5192,3546){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5522,2270){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1cm}$\log_{10} P(\ell,m)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hlspec2}}%
    \gplfronttext
  \end{picture}%
\endgroup

